The jump set under geometric regularisation. Part 2: Higher-order approaches

In Part 1, we developed a new technique based on Lipschitz pushforwards for proving the jump set containment property $\mathcal{H}^{m-1}(J_u \setminus J_f)=0$ of solutions $u$ to total variation denoising. We demonstrated that the technique also applies to Huber-regularised TV. Now, in this Part 2, we extend the technique to higher-order regularisers. We are not quite able to prove the property for total generalised variation (TGV) based on the symmetrised gradient for the second-order term. We show that the property holds under three conditions: First, the solution $u$ is locally bounded. Second, the second-order variable is of locally bounded variation, $w \in \mbox{BV}_\mbox{loc}(\Omega; \mathbb{R}^m)$, instead of just bounded deformation, $w \in \mbox{BD}(\Omega)$. Third, $w$ does not jump on $J_u$ parallel to it. The second condition can be achieved for non-symmetric TGV. Both the second and third condition can be achieved if we change the Radon (or $L^1$) norm of the symmetrised gradient $Ew$ into an $L^p$ norm, $p>1$, in which case Korn's inequality holds. We also consider the application of the technique to infimal convolution TV, and study the limiting behaviour of the singular part of $D u$, as the second parameter of $\mbox{TGV}^2$ goes to zero. Unsurprisingly, it vanishes, but in numerical discretisations the situation looks quite different. Finally, our work additionally includes a result on TGV-strict approximation in $\mbox{BV}(\Omega)$.

==> test/square-example-l1-10.tex <==
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-10-0p1.png}%
\caption{$L^1$-$\TGV^2_{(0.1, 10)}$}%
\label{fig:square-example-l1-10-1}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-10-2.png}%
\caption{$L^1$-$\TGV^2_{(2, 10)}$}%
\label{fig:square-example-l1-10-2}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-10-5.png}%
\caption{$L^1$-$\TGV^2_{(5, 10)}$}%
\label{fig:square-example-l1-10-3}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-10-20.png}%
\caption{$L^1$-$\TGV^2_{(20, 10)}$}%
\label{fig:square-example-l1-10-4}%
\end{subfigure}%
\\
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-10-30.png}%
\caption{$L^1$-$\TGV^2_{(30, 10)}$}%
\label{fig:square-example-l1-10-5}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-10-40.png}%
\caption{$L^1$-$\TGV^2_{(40, 10)}$}%
\label{fig:square-example-l1-10-6}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-10-50.png}%
\caption{$L^1$-$\TGV^2_{(50, 10)}$}%
\label{fig:square-example-l1-10-7}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-10-60.png}%
\caption{$L^1$-$\TGV^2_{(60, 10)}$}%
\label{fig:square-example-l1-10-8}%
\end{subfigure}%


==> test/square-example-l1-5.tex <==
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-5-0p1.png}%
\caption{$L^1$-$\TGV^2_{(0.1, 5)}$}%
\label{fig:square-example-l1-5-1}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-5-1.png}%
\caption{$L^1$-$\TGV^2_{(1, 5)}$}%
\label{fig:square-example-l1-5-2}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-5-3.png}%
\caption{$L^1$-$\TGV^2_{(3, 5)}$}%
\label{fig:square-example-l1-5-3}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-5-7.png}%
\caption{$L^1$-$\TGV^2_{(7, 5)}$}%
\label{fig:square-example-l1-5-4}%
\end{subfigure}%
\\
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-5-12.png}%
\caption{$L^1$-$\TGV^2_{(12, 5)}$}%
\label{fig:square-example-l1-5-5}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-5-12p45.png}%
\caption{$L^1$-$\TGV^2_{(12.45, 5)}$}%
\label{fig:square-example-l1-5-6}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-5-12p55.png}%
\caption{$L^1$-$\TGV^2_{(12.55, 5)}$}%
\label{fig:square-example-l1-5-7}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l1-5-13.png}%
\caption{$L^1$-$\TGV^2_{(13, 5)}$}%
\label{fig:square-example-l1-5-8}%
\end{subfigure}%


==> test/square-example-l2-10.tex <==
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-10-0p01.png}%
\caption{$L^2$-$\TGV^2_{(0.01, 10)}$}%
\label{fig:square-example-l2-10-1}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-10-0p1.png}%
\caption{$L^2$-$\TGV^2_{(0.1, 10)}$}%
\label{fig:square-example-l2-10-2}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-10-1.png}%
\caption{$L^2$-$\TGV^2_{(1, 10)}$}%
\label{fig:square-example-l2-10-3}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-10-2.png}%
\caption{$L^2$-$\TGV^2_{(2, 10)}$}%
\label{fig:square-example-l2-10-4}%
\end{subfigure}%
\\
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-10-5.png}%
\caption{$L^2$-$\TGV^2_{(5, 10)}$}%
\label{fig:square-example-l2-10-5}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-10-20.png}%
\caption{$L^2$-$\TGV^2_{(20, 10)}$}%
\label{fig:square-example-l2-10-6}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-10-50.png}%
\caption{$L^2$-$\TGV^2_{(50, 10)}$}%
\label{fig:square-example-l2-10-7}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-10-10000.png}%
\caption{$L^2$-$\TGV^2_{(10000, 10)}$}%
\label{fig:square-example-l2-10-8}%
\end{subfigure}%


==> test/square-example-l2-5.tex <==
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-5-0p01.png}%
\caption{$L^2$-$\TGV^2_{(0.01, 5)}$}%
\label{fig:square-example-l2-5-1}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-5-0p1.png}%
\caption{$L^2$-$\TGV^2_{(0.1, 5)}$}%
\label{fig:square-example-l2-5-2}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-5-1.png}%
\caption{$L^2$-$\TGV^2_{(1, 5)}$}%
\label{fig:square-example-l2-5-3}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-5-5.png}%
\caption{$L^2$-$\TGV^2_{(5, 5)}$}%
\label{fig:square-example-l2-5-4}%
\end{subfigure}%
\\
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-5-25.png}%
\caption{$L^2$-$\TGV^2_{(25, 5)}$}%
\label{fig:square-example-l2-5-5}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-5-35.png}%
\caption{$L^2$-$\TGV^2_{(35, 5)}$}%
\label{fig:square-example-l2-5-6}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-5-50.png}%
\caption{$L^2$-$\TGV^2_{(50, 5)}$}%
\label{fig:square-example-l2-5-7}%
\end{subfigure}%
\begin{subfigure}[b]{\w}%
\centering%
\includegraphics[width=0.9\columnwidth]{test/output-tgv2-l2-5-100.png}%
\caption{$L^2$-$\TGV^2_{(100, 5)}$}%
\label{fig:square-example-l2-5-8}%
\end{subfigure}%

